Calabi-Yau Metrics for Quotients and Complete Intersections

We extend previous computations of Calabi-Yau metrics on projective hypersurfaces to free quotients, complete intersections, and free quotients of complete intersections. In particular, we construct these metrics on generic quintics, four-generation quotients of the quintic, Schoen Calabi-Yau complete intersections and the quotient of a Schoen manifold with Z_3 x Z_3 fundamental group that was previously used to construct a heterotic standard model. Various numerical investigations into the dependence of Donaldson's algorithm on the integration scheme, as well as on the Kahler and complex structure moduli, are also performed.

==> Plot-FermatQuinticZ5Z5_sigma_N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,2015){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(336,4097){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(504,280){\makebox(0,0){\strut{}$\comma{    0}$}}%
      \put(2099,280){\makebox(0,0){\strut{}$\comma{150000}$}}%
      \put(3694,280){\makebox(0,0){\strut{}$\comma{300000}$}}%
      \put(28,3251){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma$}}}%
      \put(2152,-140){\makebox(0,0){\strut{}$N^2 =$ \# of entries in $h^{\alpha\betabar}\in \Mat_{N\times N}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2561,3989){\makebox(0,0)[r]{\strut{}$\sigma_k(\QtF)$}}%
      \csname LTb\endcsname%
      \put(2561,3569){\makebox(0,0)[r]{\strut{}$\tilde{\sigma}_{5\ell}(\QtF)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-FermatQuinticZ5Z5_sigma_N}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-FermatQuinticZ5Z5_sigma_k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1148,840){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1148,1726){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1148,2612){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1148,3497){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1148,4383){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1148,5269){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1316,560){\makebox(0,0){\strut{}$    0$}}%
      \put(1968,560){\makebox(0,0){\strut{}$    5$}}%
      \put(2621,560){\makebox(0,0){\strut{}$   10$}}%
      \put(3273,560){\makebox(0,0){\strut{}$   15$}}%
      \put(3925,560){\makebox(0,0){\strut{}$   20$}}%
      \put(4578,560){\makebox(0,0){\strut{}$   25$}}%
      \put(840,3080){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{5\ell}$}}}%
      \put(3012,140){\makebox(0,0){\strut{}$5\ell$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3469,5439){\makebox(0,0)[r]{\strut{}$\sigma_{5\ell}(Q_F)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5636,560){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(5636,1567){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(5636,2573){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(5804,280){\makebox(0,0){\strut{}$    0$}}%
      \put(6341,280){\makebox(0,0){\strut{}$    5$}}%
      \put(6878,280){\makebox(0,0){\strut{}$   10$}}%
      \put(7415,280){\makebox(0,0){\strut{}$   15$}}%
      \put(7952,280){\makebox(0,0){\strut{}$   20$}}%
      \put(8489,280){\makebox(0,0){\strut{}$   25$}}%
      \put(5160,1428){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{5\ell}$}}}%
      \put(6696,784){\makebox(0,0){\strut{}$5\ell$}}%
      \put(7630,2417){\makebox(0,0)[l]{\strut{}lin/log}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5636,3584){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(5636,4591){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(5636,5597){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(7074,3304){\makebox(0,0){\strut{}$   10$}}%
      \put(5160,4452){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{5\ell}$}}}%
      \put(6696,3808){\makebox(0,0){\strut{}$5\ell$}}%
      \put(7636,5441){\makebox(0,0)[l]{\strut{}log/log}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-FermatQuinticZ5Z5_sigma_k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-FermatQuinticZ5Z5_sigma_k_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(504,2015){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(504,4097){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(672,280){\makebox(0,0){\strut{}$    0$}}%
      \put(1306,280){\makebox(0,0){\strut{}$    5$}}%
      \put(1940,280){\makebox(0,0){\strut{}$   10$}}%
      \put(2574,280){\makebox(0,0){\strut{}$   15$}}%
      \put(3207,280){\makebox(0,0){\strut{}$   20$}}%
      \put(3841,280){\makebox(0,0){\strut{}$   25$}}%
      \put(672,4542){\makebox(0,0){\strut{} 0}}%
      \put(1306,4542){\makebox(0,0){\strut{} 5}}%
      \put(1940,4542){\makebox(0,0){\strut{} 10}}%
      \put(2574,4542){\makebox(0,0){\strut{} 15}}%
      \put(3207,4542){\makebox(0,0){\strut{} 20}}%
      \put(3841,4542){\makebox(0,0){\strut{} 25}}%
      \put(196,3251){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma$}}}%
      \put(2320,-140){\makebox(0,0){\strut{}$5\ell$}}%
      \put(2320,4961){\makebox(0,0){\strut{}$k$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2729,3989){\makebox(0,0)[r]{\strut{}$\sigma_k(\QtF)$}}%
      \csname LTb\endcsname%
      \put(2729,3569){\makebox(0,0)[r]{\strut{}$\tilde{\sigma}_{5\ell}(\QtF)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-FermatQuinticZ5Z5_sigma_k_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-FermatQuintic_Number_of_Points_sigma_vs_N2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1316,1330){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1316,1730){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(1316,2068){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(1316,2361){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(1316,2620){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(1316,2851){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1316,4373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1316,5263){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1316,5894){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(2651,560){\makebox(0,0){\strut{}$N_k^2\!=\!\comma{  100}$}}%
      \put(4321,560){\makebox(0,0){\strut{}$N_k^2\!=\!\comma{ 1000}$}}%
      \put(5991,560){\makebox(0,0){\strut{}$N_k^2\!=\!\comma{10000}$}}%
      \put(7661,560){\makebox(0,0){\strut{}$N_k^2\!=\!\comma{100000}$}}%
      \put(504,3612){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_k$}}}%
      \put(4824,140){\makebox(0,0){\strut{}$N_k=H^0\big( \Qt, \Osheaf_\Qt(k)\big)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4235,3283){\makebox(0,0)[r]{\strut{}\comma{10000} Points}}%
      \csname LTb\endcsname%
      \put(4235,3003){\makebox(0,0)[r]{\strut{}\comma{20000} Points}}%
      \csname LTb\endcsname%
      \put(4235,2723){\makebox(0,0)[r]{\strut{}\comma{30000} Points}}%
      \csname LTb\endcsname%
      \put(4235,2443){\makebox(0,0)[r]{\strut{}\comma{40000} Points}}%
      \csname LTb\endcsname%
      \put(4235,2163){\makebox(0,0)[r]{\strut{}\comma{50000} Points}}%
      \csname LTb\endcsname%
      \put(4235,1883){\makebox(0,0)[r]{\strut{}\comma{100000} Points}}%
      \csname LTb\endcsname%
      \put(4235,1603){\makebox(0,0)[r]{\strut{}\comma{150000} Points}}%
      \csname LTb\endcsname%
      \put(4235,1323){\makebox(0,0)[r]{\strut{}\comma{200000} Points}}%
      \csname LTb\endcsname%
      \put(4235,1043){\makebox(0,0)[r]{\strut{}\comma{500000} Points}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-FermatQuintic_Number_of_Points_sigma_vs_N2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-FermatQuintic_Number_of_Points_sigma_vs_k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1316,1330){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1316,1730){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(1316,2068){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(1316,2361){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(1316,2620){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(1316,2851){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1316,4373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1316,5263){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1316,5894){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1484,560){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(2319,560){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(3154,560){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(3989,560){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(4824,560){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(5659,560){\makebox(0,0){\strut{}$k\!=\!    5$}}%
      \put(6494,560){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(7329,560){\makebox(0,0){\strut{}$k\!=\!    7$}}%
      \put(8164,560){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(504,3612){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_k$}}}%
      \put(4824,140){\makebox(0,0){\strut{}$\Osheaf_\Qt(k)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6925,6181){\makebox(0,0)[r]{\strut{}\comma{10000} Points}}%
      \csname LTb\endcsname%
      \put(6925,5901){\makebox(0,0)[r]{\strut{}\comma{20000} Points}}%
      \csname LTb\endcsname%
      \put(6925,5621){\makebox(0,0)[r]{\strut{}\comma{30000} Points}}%
      \csname LTb\endcsname%
      \put(6925,5341){\makebox(0,0)[r]{\strut{}\comma{40000} Points}}%
      \csname LTb\endcsname%
      \put(6925,5061){\makebox(0,0)[r]{\strut{}\comma{50000} Points}}%
      \csname LTb\endcsname%
      \put(6925,4781){\makebox(0,0)[r]{\strut{}\comma{100000} Points}}%
      \csname LTb\endcsname%
      \put(6925,4501){\makebox(0,0)[r]{\strut{}\comma{150000} Points}}%
      \csname LTb\endcsname%
      \put(6925,4221){\makebox(0,0)[r]{\strut{}\comma{200000} Points}}%
      \csname LTb\endcsname%
      \put(6925,3941){\makebox(0,0)[r]{\strut{}\comma{500000} Points}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-FermatQuintic_Number_of_Points_sigma_vs_k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-FermatQuintic_sigma_k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1148,840){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1148,1949){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1148,3058){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1148,4166){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1148,5275){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1148,6384){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(1316,560){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(2172,560){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(3028,560){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(3884,560){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(4740,560){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(5596,560){\makebox(0,0){\strut{}$k\!=\!    5$}}%
      \put(6452,560){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(7308,560){\makebox(0,0){\strut{}$k\!=\!    7$}}%
      \put(8164,560){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(504,3612){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_k$}}}%
      \put(4740,140){\makebox(0,0){\strut{}$\Osheaf_\Qt(k)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6925,6181){\makebox(0,0)[r]{\strut{}Points chosen from coordinate patches: $\sigma_k^{(1)}$}}%
      \csname LTb\endcsname%
      \put(6925,5901){\makebox(0,0)[r]{\strut{}Fit for $k\geq3$: $\sigma^{(1)}_k =  3.23/k^2-4.55/k^3$}}%
      \csname LTb\endcsname%
      \put(6925,5621){\makebox(0,0)[r]{\strut{}Points from $\Qt\cap L$: $\sigma_k^{(2)}$}}%
      \csname LTb\endcsname%
      \put(6925,5341){\makebox(0,0)[r]{\strut{}Fit for $k\geq3$: $\sigma^{(2)}_k =  3.40/k^2-4.96/k^3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-FermatQuintic_sigma_k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-MultipleQuintics_sigma_vs_k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1316,1279){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(1316,1650){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(1316,1972){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(1316,2255){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(1316,2509){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1316,4178){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(1316,5154){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(1316,5847){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1484,560){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(2319,560){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(3154,560){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(3989,560){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(4824,560){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(5659,560){\makebox(0,0){\strut{}$k\!=\!    5$}}%
      \put(6494,560){\makebox(0,0){\strut{}$k\!=\!    6$}}%
      \put(7329,560){\makebox(0,0){\strut{}$k\!=\!    7$}}%
      \put(8164,560){\makebox(0,0){\strut{}$k\!=\!    8$}}%
      \put(504,3612){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_k$}}}%
      \put(4824,140){\makebox(0,0){\strut{}$\Osheaf_\Qt(k)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6925,6181){\makebox(0,0)[r]{\strut{}Fermat quintic eq.~\eqref{eq:FermatQuintic}}}%
      \csname LTb\endcsname%
      \put(6925,5901){\makebox(0,0)[r]{\strut{}Random quintic 1}}%
      \csname LTb\endcsname%
      \put(6925,5621){\makebox(0,0)[r]{\strut{}Random quintic 2}}%
      \csname LTb\endcsname%
      \put(6925,5341){\makebox(0,0)[r]{\strut{}Random quintic 3}}%
      \csname LTb\endcsname%
      \put(6925,5061){\makebox(0,0)[r]{\strut{}Random quintic 4}}%
      \csname LTb\endcsname%
      \put(6925,4781){\makebox(0,0)[r]{\strut{}Random quintic 5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-MultipleQuintics_sigma_vs_k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-Schoen_sigma_k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1316,1181){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1316,4703){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1484,560){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(2820,560){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(4156,560){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(5492,560){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(6828,560){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(8164,560){\makebox(0,0){\strut{}$k\!=\!    5$}}%
      \put(504,3612){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{(k,k,k)}$}}}%
      \put(4824,140){\makebox(0,0){\strut{}$\Osheaf_\Xt(k,k,k)$}}%
      \put(2954,5860){\makebox(0,0)[l]{\strut{}$N_{(1,1,1)}=18,~N_{(1,1,1)}^2=\comma{324}$}}%
      \put(4290,3997){\makebox(0,0)[l]{\strut{}$N_{(2,2,2)}=108,~N_{(2,2,2)}^2=\comma{11664}$}}%
      \put(4557,2701){\makebox(0,0)[l]{\strut{}$N_{(3,3,3)}=343,~N_{(3,3,3)}^2=\comma{117649}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6925,6181){\makebox(0,0)[r]{\strut{}$\sigma_{(k,k,k)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-Schoen_sigma_k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-Z3Z3_Kahler_sigma_vs_N2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1148,2174){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1148,5528){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3129,560){\makebox(0,0){\strut{}$(N^\Gamma)^2\!=\!  100$}}%
      \put(4941,560){\makebox(0,0){\strut{}$(N^\Gamma)^2\!=\! 1000$}}%
      \put(6754,560){\makebox(0,0){\strut{}$(N^\Gamma)^2\!=\!10000$}}%
      \put(504,3612){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{(a_1,b,a_2)}$}}}%
      \put(4740,140){\makebox(0,0){\strut{}$N^\Gamma = H^0\big(\Xt, \Osheaf_\Xt(a_1,b,a_2) \big)^\Gamma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6925,6181){\makebox(0,0)[r]{\strut{}$k\cdot(2,1,1)$}}%
      \csname LTb\endcsname%
      \put(6925,5901){\makebox(0,0)[r]{\strut{}$k\cdot(2,2,1)$}}%
      \csname LTb\endcsname%
      \put(6925,5621){\makebox(0,0)[r]{\strut{}$k\cdot(3,1,3)$}}%
      \csname LTb\endcsname%
      \put(6925,5341){\makebox(0,0)[r]{\strut{}$k\cdot(4,1,2)$}}%
      \csname LTb\endcsname%
      \put(6925,5061){\makebox(0,0)[r]{\strut{}$k\cdot(5,1,1)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-Z3Z3_Kahler_sigma_vs_N2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Plot-Z3Z3_Kahler_sigma_vs_k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8640.00,6720.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1148,2217){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(1148,5678){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1316,560){\makebox(0,0){\strut{}$k\!=\!    0$}}%
      \put(3028,560){\makebox(0,0){\strut{}$k\!=\!    1$}}%
      \put(4740,560){\makebox(0,0){\strut{}$k\!=\!    2$}}%
      \put(6452,560){\makebox(0,0){\strut{}$k\!=\!    3$}}%
      \put(8164,560){\makebox(0,0){\strut{}$k\!=\!    4$}}%
      \put(504,3612){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{(a_1,b,a_2)}$}}}%
      \put(4740,140){\makebox(0,0){\strut{}$\Osheaf_\Xt(a_1,b,a_2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6925,6181){\makebox(0,0)[r]{\strut{}$k\cdot(2,1,1)$}}%
      \csname LTb\endcsname%
      \put(6925,5901){\makebox(0,0)[r]{\strut{}$k\cdot(2,2,1)$}}%
      \csname LTb\endcsname%
      \put(6925,5621){\makebox(0,0)[r]{\strut{}$k\cdot(3,1,3)$}}%
      \csname LTb\endcsname%
      \put(6925,5341){\makebox(0,0)[r]{\strut{}$k\cdot(4,1,2)$}}%
      \csname LTb\endcsname%
      \put(6925,5061){\makebox(0,0)[r]{\strut{}$k\cdot(5,1,1)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Plot-Z3Z3_Kahler_sigma_vs_k}}%
    \gplfronttext
  \end{picture}%
\endgroup

